rho-rho-N and rho-rho-Delta molecules with $J^P=5/2^{+}$ and $J^P=7/2^{+}$

The rho-rho-N and rho-rho-Delta three-body systems have been studied within the framework of the fixed center approximation of Faddeev equation. The rho-rho interaction in isospin I=0, spin S=2 is strongly attractive, and so are the N-rho, Delta-rho interactions. This leads to bound states of both rho-rho-N and rho-rho-Delta. We find peaks of the modulus squared of the scattering matrix around 2227 MeV for rho-rho-N, and 2372 MeV for rho-rho-Delta. Yet, the strength of the peak for the rho-rho-N amplitude is much smaller than for rho-rho-Delta, weakening the case for a rho-rho-N bound state, or a dominant rho-rho-N component. A discussion is made on how these states can be searched for in present programs looking for multimeson final states in different reactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

